The bunkbed conjecture is false

We give an explicit counterexample to the Bunkbed Conjecture introduced by Kasteleyn in 1985. The counterexample is given by a planar graph on $7222$ vertices, and is built on the recent work of Hollom (2024).

==> gadget_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=1.5]

% Define custom colors: blue for edges from a, red for edges between u's
\definecolor{myblue}{rgb}{0.0, 0.0, 1.0}  % Softer blue for edges
\definecolor{myred}{rgb}{0.8, 0.0, 0.0} % Softer green for edges

% Define a uniform node style with fixed size and fixed text width
\tikzset{vertex/.style = {draw, circle, fill=white, text=black, minimum size=21pt, text width=21pt, align=center, inner sep=0pt, font=\footnotesize}}

% Define coordinates for the main vertices with more spacing along a convex arc
\node[vertex, font=\large] (a) at (0,2) {\(a\)};
\node[vertex] (u1) at (-3,0) {$v_1$};
\node[vertex] (u2) at (-2.25,-0.75) {$v_2$};
\node[vertex] (u3) at (-1.5,-1.25) {$v_3$};
\node[vertex] (un2) at (1.5,-1.25) {$v_{n-2}$};
\node[vertex] (un1) at (2.25,-0.75) {$v_{n-1}$};
\node[vertex] (un) at (3,0) {$v_n$};

% Make the dots larger
\node[scale=2.0] at (0,-1.5) {$\dots$};

% Draw custom thickness blue edges from 'a' to all other vertices and label with larger font size
\draw[myblue, line width=2.5pt] (a) -- (u1) node[midway, above, sloped, black, font=\normalsize] {$1-p$};
\draw[myblue, line width=2.5pt] (a) -- (un) node[midway, above, sloped, black, font=\normalsize] {$1-p$};
\draw[myblue, line width=2.5pt] (a) -- (u2) node[midway, above, sloped, black, font=\normalsize] {$1-p$};
\draw[myblue, line width=2.5pt] (a) -- (u3) node[midway, above, sloped, black, font=\normalsize] {$1-p$};
\draw[myblue, line width=2.5pt] (a) -- (un2) node[midway, above, sloped, black, font=\normalsize] {$1-p$};
\draw[myblue, line width=2.5pt] (a) -- (un1) node[midway, above, sloped, black, font=\normalsize] {$1-p$};

% Draw custom thickness red edges between u's and label with larger font size
\draw[myred, line width=2.5pt] (u1) -- (u2) node[midway, above, sloped, black, font=\large] {$p$};
\draw[myred, line width=2.5pt] (u2) -- (u3) node[midway, above, sloped, black, font=\large] {$p$};
\draw[myred, line width=2.5pt] (un2) -- (un1) node[midway, above, sloped, black, font=\large] {$p$};
\draw[myred, line width=2.5pt] (un1) -- (un) node[midway, above, sloped, black, font=\large] {$p$};

\end{tikzpicture}

\end{document}


==> graph_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=4, thick]

    % Define color and width variables
    \definecolor{myyellow}{rgb}{0.98, 0.93, 0.36}  % Lighter pastel red for triangle fill
    \colorlet{myyellow}{myyellow!40}
\definecolor{myblue}{rgb}{0.0, 0.0, 1.0}  % Softer blue for edges
\definecolor{myred}{rgb}{0.8, 0.0, 0.0} % Softer green for edges
\definecolor{mylightgray}{gray}{0.7}     % Light grey for nodes

    \def\edgewidth{1mm}                     % Define edge width

    % Define the positions of the vertices
    \node[circle, fill=mylightgray, draw, minimum size=8mm, label=center:$u_2$] (u2) at (0.5, 2) {};
    \node[circle, fill=mylightgray, draw, minimum size=8mm, label=center:$u_7$] (u7) at (1.5, 1.1) {};
    \node[circle, fill=mylightgray, draw, minimum size=8mm, label=center:$u_9$] (u9) at (2.5, 0.5) {};
    
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_1$] (u1) at (1.5, 2.6) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_3$] (u3) at (2.5, 2) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_4$] (u4) at (0.5, 1.3) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_5$] (u5) at (1.25, 1.8) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_6$] (u6) at (1.75, 1.8) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_8$] (u8) at (0.5, 0.5) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_{10}$] (u10) at (1.5, 0) {};
    
    % Draw the red triangles
    \fill[myyellow] (u1.center) -- (u2.center) -- (u3.center) -- cycle;
    \fill[myyellow] (u2.center) -- (u4.center) -- (u5.center) -- cycle;
    \fill[myyellow] (u3.center) -- (u6.center) -- (u9.center) -- cycle;
    \fill[myyellow] (u4.center) -- (u8.center) -- (u7.center) -- cycle;
    \fill[myyellow] (u7.center) -- (u5.center) -- (u6.center) -- cycle;
    \fill[myyellow] (u8.center) -- (u9.center) -- (u10.center) -- cycle;

    % Draw the edges
    % Blue edges (connected to u2, u7, u9)
    \draw[myblue, line width=\edgewidth] (u2) -- (u1);
    \draw[myblue, line width=\edgewidth] (u2) -- (u3);
    \draw[myblue, line width=\edgewidth] (u2) -- (u4);
    \draw[myblue, line width=\edgewidth] (u2) -- (u5);
    \draw[myblue, line width=\edgewidth] (u7) -- (u4);
    \draw[myblue, line width=\edgewidth] (u7) -- (u5);
    \draw[myblue, line width=\edgewidth] (u7) -- (u6);
    \draw[myblue, line width=\edgewidth] (u7) -- (u8);
    \draw[myblue, line width=\edgewidth] (u9) -- (u3);
    \draw[myblue, line width=\edgewidth] (u9) -- (u6);
    \draw[myblue, line width=\edgewidth] (u9) -- (u8);
    \draw[myblue, line width=\edgewidth] (u9) -- (u10);

    % Green edges (others)
    \draw[myred, line width=\edgewidth] (u1) -- (u3);
    \draw[myred, line width=\edgewidth] (u4) -- (u5);
    \draw[myred, line width=\edgewidth] (u4) -- (u8);
    \draw[myred, line width=\edgewidth] (u5) -- (u6);
    \draw[myred, line width=\edgewidth] (u3) -- (u6);
    \draw[myred, line width=\edgewidth] (u8) -- (u10);

        % Define the positions of the vertices
    \node[circle, fill=mylightgray, draw, minimum size=8mm, label=center:$u_2$] (u2) at (0.5, 2) {};
    \node[circle, fill=mylightgray, draw, minimum size=8mm, label=center:$u_7$] (u7) at (1.5, 1.1) {};
    \node[circle, fill=mylightgray, draw, minimum size=8mm, label=center:$u_9$] (u9) at (2.5, 0.5) {};
    
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_1$] (u1) at (1.5, 2.6) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_3$] (u3) at (2.5, 2) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_4$] (u4) at (0.5, 1.3) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_5$] (u5) at (1.25, 1.8) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_6$] (u6) at (1.75, 1.8) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_8$] (u8) at (0.5, 0.5) {};
    \node[circle, fill=white, draw, minimum size=8mm, label=center:$u_{10}$] (u10) at (1.5, 0) {};

\end{tikzpicture}

\end{document}

